Adversarial Perturbations Cannot Reliably Protect Artists From Generative AI

Artists are increasingly concerned about advancements in image generation models that can closely replicate their unique artistic styles. In response, several protection tools against style mimicry have been developed that incorporate small adversarial perturbations into artworks published online. In this work, we evaluate the effectiveness of popular protections -- with millions of downloads -- and show they only provide a false sense of security. We find that low-effort and "off-the-shelf" techniques, such as image upscaling, are sufficient to create robust mimicry methods that significantly degrade existing protections. Through a user study, we demonstrate that all existing protections can be easily bypassed, leaving artists vulnerable to style mimicry. We caution that tools based on adversarial perturbations cannot reliably protect artists from the misuse of generative AI, and urge the development of alternative non-technological solutions.

==> plots/attacks_vs_defenses_gen/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.661951in}{8.593461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.661951in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.661951in}{8.593461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.593461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{7.019894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{7.019894in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{7.019894in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=7.683082in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}None}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207633in,y=8.387938in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anti-DB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{7.019894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{7.019894in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{7.019894in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553198in,y=8.387938in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Glaze}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{7.019894in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{8.346271in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{7.019894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{7.019894in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{7.019894in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.898762in,y=8.387938in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mist}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{5.683569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{5.683569in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{5.683569in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=6.346758in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{5.683569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{5.683569in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{5.683569in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{5.683569in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{7.009946in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{5.683569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{5.683569in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{5.683569in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{4.347245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{4.347245in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{4.347245in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=5.010433in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IMPRESS++}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{4.347245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{4.347245in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{4.347245in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{4.347245in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{5.673622in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{4.347245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{4.347245in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{4.347245in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{3.010920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{3.010920in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{3.010920in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=3.674109in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DiffPure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{3.010920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{3.010920in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{3.010920in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{3.010920in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{4.337297in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{3.010920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{3.010920in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{3.010920in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{1.674596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{1.674596in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{1.674596in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=2.337784in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{1.674596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{1.674596in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{1.674596in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{1.674596in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{1.674596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{1.674596in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{1.674596in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{0.286271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{0.286271in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{0.286271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207633in,y=0.130856in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clean mimicry}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890009in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{4.216386in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{2.890009in}{0.286271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.890009in}{0.286271in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.890009in}{0.286271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216386in,y=0.130856in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original Artwork}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235574in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{0.286271in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{1.612648in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{0.286271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.235574in}{0.286271in}}{\pgfqpoint{1.326377in}{1.326377in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.235574in}{0.286271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.328125in,height=1.328125in]{plot-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{1.643848in}}%
\pgfpathlineto{\pgfqpoint{5.561951in}{1.643848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/attacks_vs_defenses_train/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.479444in}{8.047190in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.479444in}{8.047190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.047190in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{6.541667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{6.541667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{6.541667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=7.170833in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}None}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173611in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anti-DB}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{6.541667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{6.541667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{6.541667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.461944in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Glaze}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121111in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{6.541667in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{6.541667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.121111in}{6.541667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.121111in}{6.541667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.750278in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mist}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{5.253333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{5.253333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{5.253333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=5.882500in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{5.253333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{5.253333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{5.253333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121111in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{5.253333in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{6.511667in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{5.253333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.121111in}{5.253333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.121111in}{5.253333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{3.965000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{3.965000in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{3.965000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=4.594167in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IMPRESS++}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{3.965000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{3.965000in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{3.965000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121111in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{3.965000in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{5.223333in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{3.965000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.121111in}{3.965000in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.121111in}{3.965000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{2.676667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{2.676667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{2.676667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=3.305833in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DiffPure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{2.676667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{2.676667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{2.676667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121111in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{2.676667in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{3.935000in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{2.676667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.121111in}{2.676667in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.121111in}{2.676667in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544444in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{2.802778in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{1.544444in}{1.388333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.544444in}{1.388333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.544444in}{1.388333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488889in,y=2.017500in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{1.388333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{1.388333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{1.388333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121111in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{1.388333in}}%
\pgfpathlineto{\pgfqpoint{5.379444in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{2.646667in}}%
\pgfpathlineto{\pgfqpoint{4.121111in}{1.388333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.121111in}{1.388333in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.121111in}{1.388333in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832778in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.091111in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{1.358333in}}%
\pgfpathlineto{\pgfqpoint{2.832778in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.832778in}{0.100000in}}{\pgfqpoint{1.258333in}{1.258333in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.832778in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.259766in,height=1.259766in]{plot-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301944in,y=0.750000in,,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Original artwork}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/interagreement/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.058132in}{1.332438in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.058132in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.058132in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.332438in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259722in}{0.516904in}}%
\pgfpathlineto{\pgfqpoint{3.429722in}{0.516904in}}%
\pgfpathlineto{\pgfqpoint{3.429722in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{1.055904in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{0.516904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259722in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{0.584279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259722in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{1.259722in}{0.853779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487056in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{1.487056in}{0.584279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024389in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{2.024389in}{0.853779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086389in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{0.584279in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{2.086389in}{0.584279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.259722in}{0.516904in}}{\pgfqpoint{2.170000in}{0.539000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740833in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{0.853779in}}%
\pgfpathlineto{\pgfqpoint{3.326389in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{0.988529in}}%
\pgfpathlineto{\pgfqpoint{2.740833in}{0.853779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259722in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.259722in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673056in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.673056in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086389in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.086389in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.499722in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.499722in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913056in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913056in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326389in}{0.527684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326389in,y=0.430461in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211111in,y=0.651654in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \begin{minipage}{10em}\raggedleft Naive mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211111in,y=0.921154in,right,]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \begin{minipage}{15em}\raggedleft Robust mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344722in,y=1.139237in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Inter-annotator agreement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330278in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{0.552500in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{0.330278in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{0.330278in}{0.169130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.641389in,y=0.169130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3/5 votes agree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532155in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{1.754377in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{1.754377in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{1.532155in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{1.532155in}{0.169130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.843266in,y=0.169130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4/5 votes agree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734032in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{2.956254in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{2.956254in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{2.734032in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{2.734032in}{0.169130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045143in,y=0.169130in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5/5 votes agree}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/main_avg/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810211in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377976in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.377976in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377976in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945742in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513507in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.395538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.339191in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \begin{minipage}{10em}\raggedleft Naive mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.053316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.888231in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.711094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.653056in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.3ex}{\begin{minipage}{10em}\raggedleft IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.368872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.310834in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.026649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.861806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{0.684427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.626390in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft Best-of-4\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037317in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.037317in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.349588in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.349588in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.037317in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.037317in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122482in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.122482in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.667537in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.667537in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.122482in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.122482in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360943in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.360943in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.684570in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.684570in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.360943in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.360943in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366621in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.576694in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656181in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.656181in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.008196in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.008196in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.656181in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.656181in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894643in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.235302in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.235302in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.894643in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037317in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349588in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855632in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{1.855632in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627793in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122482in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{1.923764in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667537in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923764in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.923764in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832189in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360943in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.684570in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{2.877610in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946474in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877610in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{2.877610in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366621in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576694in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.877610in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128159in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877610in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.877610in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.656181in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008196in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491529in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104716in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{3.104716in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894643in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{2.559661in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.235302in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{3.309112in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559661in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.559661in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309112in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{3.309112in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094093in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.094093in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434753in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548306in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.548306in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434753in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.434753in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820833in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.820833in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150137in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.150137in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Anti-DreamBooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024496in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592262in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592262in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160027in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727793in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382189in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.382189in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.881822in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.881822in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.382189in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.382189in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575229in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.575229in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{4.961310in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{4.961310in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.575229in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.575229in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614973in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.614973in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.876145in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.876145in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.614973in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.614973in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671749in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{4.955632in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{4.955632in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.671749in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.074863in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.074863in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.790980in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097573in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.097573in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.398489in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.097573in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.097573in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382189in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881822in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{5.023764in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206181in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023764in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{5.023764in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575229in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{4.410577in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961310in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410577in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{4.410577in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137317in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614973in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{4.365156in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876145in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{5.091896in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365156in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{4.365156in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091896in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{5.091896in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671749in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955632in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297024in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137317in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{5.137317in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790980in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{4.501419in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074863in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501419in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{4.501419in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296291in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097573in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{4.683104in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398489in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{5.591529in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683104in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{4.683104in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.591529in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{5.591529in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660394in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.660394in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762592in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.762592in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773947in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.773947in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819368in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.819368in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955632in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.955632in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.330357in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.330357in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Glaze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238782in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806548in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.806548in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374313in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942079in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386401in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.386401in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.670284in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.670284in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.386401in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.386401in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692995in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{7.062042in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{7.062042in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846291in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.846291in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.846291in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.846291in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920101in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.920101in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.238049in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.238049in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.920101in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.920101in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067720in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.067720in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.448123in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.067720in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.067720in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436767in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.436767in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.766071in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.766071in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.436767in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.436767in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386401in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670284in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.988233in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988233in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{6.988233in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692995in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.062042in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{7.238049in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375046in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238049in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{7.238049in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846291in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{6.511310in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294826in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{7.351603in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511310in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{6.511310in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.351603in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{7.351603in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.920101in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{6.284203in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.238049in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.284203in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{6.284203in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442445in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067720in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{6.624863in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.448123in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{7.533288in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624863in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{6.624863in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.533288in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{7.533288in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.436767in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{6.761126in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.766071in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{7.919368in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761126in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{6.761126in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.919368in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{7.919368in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556731in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.556731in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897390in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.897390in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.988233in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.988233in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.181273in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.181273in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272115in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.272115in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.624130in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.624130in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/main_avg_avg/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.077799in}{2.666649in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.077799in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.077799in}{2.666649in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.666649in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.814423in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.814423in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.827244in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.820833in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.820833in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820833in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814423in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.814423in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.814423in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808013in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.808013in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.808013in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337500in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.395538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.339191in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \begin{minipage}{10em}\raggedleft Naive mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.053316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.888231in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.711094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.653056in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.3ex}{\begin{minipage}{10em}\raggedleft IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.368872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.310834in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.026649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.861806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{0.684427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.626390in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft Best-of-4\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294231in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.877137in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.877137in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.294231in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625427in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.625427in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{3.403739in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{3.403739in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.625427in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.625427in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837393in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{3.476603in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{3.476603in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966560in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.966560in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{3.473291in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{3.473291in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.966560in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.966560in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407051in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{3.407051in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.794551in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.794551in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{3.407051in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{3.407051in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850855in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.850855in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{4.317842in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{4.317842in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.850855in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.850855in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294231in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877137in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{3.324252in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959722in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324252in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{3.324252in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625427in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403739in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{3.509722in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198184in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509722in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{3.509722in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837393in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{2.264423in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476603in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{3.642201in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264423in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{2.264423in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642201in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{3.642201in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966560in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473291in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{3.787927in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198184in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.198184in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787927in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{3.787927in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407051in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794551in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{4.039637in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728098in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039637in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{4.039637in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850855in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317842in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{4.529808in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953312in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529808in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{4.529808in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469765in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.469765in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953312in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.953312in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079167in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{3.079167in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152030in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{3.152030in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450107in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{3.450107in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{3.100000in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119124in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{4.119124in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827244in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.808013in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/main_qual/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810211in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377976in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.377976in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377976in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945742in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513507in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.395538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.339191in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \begin{minipage}{10em}\raggedleft Naive mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.053316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.888231in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.711094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.653056in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.3ex}{\begin{minipage}{10em}\raggedleft IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.368872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.310834in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.026649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.861806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{0.684427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.626390in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft Best-of-4\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866987in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.866987in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025962in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.025962in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.025962in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.025962in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275778in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.275778in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.786767in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.786767in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.275778in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.275778in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184936in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.673214in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.673214in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.184936in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729991in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.729991in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.013874in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{3.013874in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.729991in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.729991in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911676in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.911676in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.377244in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.377244in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.911676in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.911676in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866987in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162225in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{2.673214in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673214in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{2.673214in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025962in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309844in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946474in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.946474in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900321in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275778in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.991896in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786767in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991896in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{1.991896in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082005in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184936in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.673214in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.764057in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128159in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.128159in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764057in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.764057in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729991in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013874in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.172848in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400687in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172848in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{3.172848in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911676in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377244in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{3.536218in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491529in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536218in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{3.536218in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082738in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.082738in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241712in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.241712in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491529in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.491529in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377976in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.377976in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832189in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195559in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.195559in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Anti-DreamBooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024496in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592262in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592262in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160027in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727793in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297024in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.853434in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.853434in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478709in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546841in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.546841in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.966987in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.966987in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.546841in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.546841in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580907in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{4.978342in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{4.978342in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.580907in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796658in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.796658in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.194093in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.194093in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.796658in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.796658in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216804in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.216804in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.500687in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.500687in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.216804in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.216804in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297024in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853434in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.978342in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069918in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{4.069918in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978342in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{4.978342in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478709in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{4.387866in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932921in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{5.069185in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387866in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{4.387866in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069185in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{5.069185in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546841in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{4.433288in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966987in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433288in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{4.433288in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341712in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580907in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{4.251603in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978342in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251603in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{4.251603in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250870in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796658in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194093in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297024in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{4.297024in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296291in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216804in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{4.569551in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.500687in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{5.614240in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569551in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{4.569551in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614240in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{5.614240in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478709in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683104in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.683104in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864789in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.864789in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660394in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.660394in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910211in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.910211in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.387134in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.387134in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Glaze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238782in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806548in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.806548in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374313in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942079in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.545375in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.545375in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499954in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.499954in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{6.772482in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{6.772482in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.499954in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.499954in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749771in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.749771in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.749771in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.749771in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806548in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.283471in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.283471in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033654in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.033654in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.442445in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.033654in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.033654in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601419in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.601419in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.862592in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.862592in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.601419in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.601419in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.545375in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.965522in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.965522in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{6.965522in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.499954in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.772482in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329625in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.749771in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442445in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{7.601419in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692995in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601419in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{7.601419in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806548in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283471in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{7.510577in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329625in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510577in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{7.510577in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033654in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{6.511310in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.442445in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{7.737683in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511310in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{6.511310in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.737683in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{7.737683in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.601419in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{6.874679in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.862592in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{7.964789in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.874679in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{6.874679in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.964789in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{7.964789in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375046in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.692995in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.692995in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.010943in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{7.010943in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.147207in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.147207in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215339in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669551in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.669551in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/main_style/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.9.7/envs/dl/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.211865in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.876610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.558929in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.810211in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377976in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.377976in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.377976in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945742in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513507in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.395538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.339191in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \begin{minipage}{10em}\raggedleft Naive mimicry\end{minipage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{2.053316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.888231in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Gaussian\\noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.711094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.653056in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.3ex}{\begin{minipage}{10em}\raggedleft IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.368872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.310834in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{1.026649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.861806in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{2ex}{\begin{minipage}{10em}\raggedleft Noisy\\Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759722in}{0.684427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.626390in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \raisebox{0.4ex}{\begin{minipage}{10em}\raggedleft Best-of-4\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969185in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.969185in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.605082in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{2.605082in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.969185in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{1.969185in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162225in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.934386in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{2.934386in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.162225in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366621in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{2.695925in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.366621in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309844in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.639148in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{2.639148in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.309844in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661859in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.661859in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.900321in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.661859in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.661859in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{2.945742in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969185in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605082in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082005in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162225in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934386in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{3.127427in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127427in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{3.127427in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.366621in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.901053in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695925in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{2.764057in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901053in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{1.901053in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764057in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{2.764057in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309844in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{2.037317in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639148in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037317in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{2.037317in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082005in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{3.082005in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661859in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900321in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{3.172848in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446108in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{2.446108in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172848in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{3.172848in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945742in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082005in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{3.309112in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627793in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309112in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{3.309112in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196291in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{2.196291in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514240in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{2.514240in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514240in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{2.514240in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468819in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{2.468819in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.832189in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.787500in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013874in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{3.013874in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759722in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810211in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{3.513507in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673214in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Anti-DreamBooth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.773214in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{4.001786in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.024496in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592262in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.592262in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160027in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.160027in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.160027in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.727793in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535485in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.535485in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{4.887500in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.535485in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.535485in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592262in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{5.148672in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{5.148672in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.592262in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478709in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.842079in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{4.842079in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.478709in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751236in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.751236in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{5.023764in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{5.023764in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.751236in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.751236in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785302in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.785302in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.091896in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{5.091896in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.785302in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.785302in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989698in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{4.989698in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.024496in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535485in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887500in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206181in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296291in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{5.296291in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592262in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148672in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342445in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341712in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478709in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842079in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206181in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{4.206181in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932921in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751236in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023764in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342445in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{4.342445in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250870in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{5.250870in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785302in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{4.705815in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091896in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705815in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{4.705815in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.341712in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{5.341712in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989698in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{4.796658in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.296291in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{5.568819in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796658in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{4.796658in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.568819in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{5.568819in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728526in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{4.728526in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751236in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{4.751236in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683104in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{4.683104in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932921in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{4.932921in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955632in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{4.955632in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.001786in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205449in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{5.205449in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024496in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{5.727793in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.887500in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Glaze}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.987500in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{0.513316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.238782in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.806548in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{6.806548in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.806548in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.374313in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.374313in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374313in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{2.566649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.942079in,y=0.464705in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=0.261295in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Success rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375046in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.999588in}{2.327094in}}%
\pgfpathlineto{\pgfqpoint{6.999588in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.463983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897390in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.897390in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{1.984872in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.897390in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{6.897390in}{2.121761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795192in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.795192in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.642649in}}%
\pgfpathlineto{\pgfqpoint{7.215339in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.795192in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{6.795192in}{1.779538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056364in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.056364in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.328892in}{1.300427in}}%
\pgfpathlineto{\pgfqpoint{7.328892in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.056364in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.056364in}{1.437316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101786in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.362958in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{7.362958in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{1.095094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294826in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.615983in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.294826in}{0.752872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470467,0.569594,0.709693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.684197,0.726794,0.795582}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.897669,0.899750,0.917055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.937358,0.881383,0.876975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.825371,0.675204,0.667733}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.719409,0.473987,0.467852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375046in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999588in}{2.395538in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{2.395538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101786in}{2.429761in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{2.361316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.897390in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294826in}{2.053316in}}%
\pgfpathlineto{\pgfqpoint{7.555998in}{2.053316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.375046in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{6.375046in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555998in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{7.555998in}{2.019094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.795192in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.215339in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{7.283471in}{1.711094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329625in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{6.329625in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283471in}{1.745316in}}%
\pgfpathlineto{\pgfqpoint{7.283471in}{1.676872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056364in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.328892in}{1.368872in}}%
\pgfpathlineto{\pgfqpoint{7.510577in}{1.368872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{6.238782in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.510577in}{1.403094in}}%
\pgfpathlineto{\pgfqpoint{7.510577in}{1.334649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101786in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{6.738416in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.362958in}{1.026649in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{1.026649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.738416in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{6.738416in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692262in}{1.060872in}}%
\pgfpathlineto{\pgfqpoint{7.692262in}{0.992427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.294826in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{6.647573in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.692262in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{7.873947in}{0.684427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.647573in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{6.647573in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.873947in}{0.718649in}}%
\pgfpathlineto{\pgfqpoint{7.873947in}{0.650205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.670284in}{2.463983in}}%
\pgfpathlineto{\pgfqpoint{6.670284in}{2.327094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101786in}{2.121761in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{1.984872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.033654in}{1.779538in}}%
\pgfpathlineto{\pgfqpoint{7.033654in}{1.642649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.101786in}{1.437316in}}%
\pgfpathlineto{\pgfqpoint{7.101786in}{1.300427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.260760in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{7.260760in}{0.958205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.216071in}{0.513316in}}{\pgfqpoint{1.771429in}{2.053333in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.352941,0.352941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.555998in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{7.555998in}{0.615983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.238782in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{7.942079in}{0.513316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.101786in,y=2.649983in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Mist}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/random_samples_diffpure/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img0.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=9.408881in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer, ``a shoe with a plant growing inside''}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img1.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Anti-DB +\\DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img2.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img3.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Glaze +\\DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img4.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img5.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Mist +\\DiffPure\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img6.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=8.098243in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a shoe''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img7.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img8.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img9.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img10.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img11.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img12.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=6.787604in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img13.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img14.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img15.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img16.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img17.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img18.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=5.476966in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img19.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img20.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img21.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img22.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img23.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img24.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=4.166328in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img25.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img26.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img27.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img28.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img29.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img30.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=2.855689in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a village in a thunderstorm''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img31.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img32.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img33.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img34.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img35.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img36.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=1.545051in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a golden apple''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img37.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img38.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img39.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img40.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img41.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img42.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=0.234413in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img43.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img44.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img45.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img46.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img47.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311111in}{10.609413in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{10.609413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/random_samples_gaussian_noising/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img0.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=9.408881in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer, ``a shoe with a plant growing inside''}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img1.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Anti-DB +\\Gaussian noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img2.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img3.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Glaze +\\Gaussian noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img4.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img5.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Mist +\\Gaussian noising\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img6.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=8.098243in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a shoe''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img7.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img8.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img9.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img10.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img11.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img12.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=6.787604in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img13.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img14.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img15.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img16.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img17.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img18.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=5.476966in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img19.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img20.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img21.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img22.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img23.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img24.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=4.166328in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img25.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img26.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img27.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img28.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img29.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img30.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=2.855689in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a village in a thunderstorm''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img31.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img32.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img33.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img34.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img35.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img36.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=1.545051in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a golden apple''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img37.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img38.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img39.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img40.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img41.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img42.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=0.234413in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img43.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img44.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img45.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img46.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img47.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311111in}{10.609413in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{10.609413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/random_samples_noisy_upscaling/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img0.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=9.408881in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer, ``a shoe with a plant growing inside''}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img1.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Anti-DB +\\Noisy Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img2.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img3.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Glaze +\\Noisy Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img4.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img5.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Mist +\\Noisy Upscaling\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img6.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=8.098243in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a shoe''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img7.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img8.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img9.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img10.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img11.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img12.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=6.787604in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img13.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img14.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img15.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img16.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img17.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img18.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=5.476966in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img19.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img20.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img21.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img22.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img23.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img24.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=4.166328in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img25.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img26.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img27.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img28.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img29.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img30.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=2.855689in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a village in a thunderstorm''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img31.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img32.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img33.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img34.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img35.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img36.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=1.545051in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a golden apple''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img37.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img38.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img39.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img40.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img41.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img42.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=0.234413in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img43.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img44.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img45.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img46.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img47.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311111in}{10.609413in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{10.609413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/random_samples_none/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img0.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=9.408881in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer, ``a shoe with a plant growing inside''}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img1.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Anti-DB\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img2.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img3.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Glaze\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img4.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img5.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Mist\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img6.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=8.098243in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a shoe''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img7.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img8.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img9.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img10.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img11.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img12.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=6.787604in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img13.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img14.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img15.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img16.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img17.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img18.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=5.476966in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img19.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img20.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img21.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img22.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img23.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img24.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=4.166328in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img25.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img26.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img27.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img28.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img29.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img30.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=2.855689in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a village in a thunderstorm''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img31.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img32.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img33.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img34.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img35.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img36.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=1.545051in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a golden apple''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img37.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img38.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img39.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img40.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img41.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img42.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=0.234413in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img43.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img44.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img45.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img46.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img47.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311111in}{10.609413in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{10.609413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/random_samples_nrnd/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.252222in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{11.106769in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.450548in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{10.542746in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img0.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=9.408881in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer, ``a shoe with a plant growing inside''}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img1.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.911111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Anti-DB +\\IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img2.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.067778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img3.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.184444in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Glaze +\\IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img4.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.341111in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering \vphantom{Glaze +}\\Unprotected\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{9.450548in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{9.450548in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img5.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.457778in,y=10.820524in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\begin{minipage}{10em}\centering Mist +\\IMPRESS++\end{minipage}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{8.139909in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{9.232108in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{8.139909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img6.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=8.098243in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a shoe''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img7.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img8.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img9.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img10.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{8.139909in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{8.139909in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img11.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.829271in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{7.921470in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.829271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img12.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=6.787604in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img13.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img14.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img15.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img16.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{6.829271in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{6.829271in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img17.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.518633in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{6.610831in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.518633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img18.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=5.476966in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img19.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img20.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img21.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img22.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{5.518633in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{5.518633in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img23.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{4.207994in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{5.300193in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{4.207994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img24.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=4.166328in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva, ``a piano''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img25.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img26.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img27.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img28.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{4.207994in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{4.207994in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img29.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{3.989555in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.897356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img30.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=2.855689in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$, ``a village in a thunderstorm''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img31.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img32.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img33.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img34.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{2.897356in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{2.897356in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img35.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.586718in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{2.678916in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.586718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img36.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=1.545051in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a golden apple''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img37.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img38.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img39.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img40.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{1.586718in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{1.586718in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img41.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{0.276079in}}%
\pgfpathlineto{\pgfqpoint{1.340544in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{1.368278in}}%
\pgfpathlineto{\pgfqpoint{0.248345in}{0.276079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.248345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.248345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img42.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248345in,y=0.234413in,left,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper, ``a feathered car''}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.365012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.365012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img43.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.521678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.521678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img44.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.638345in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.638345in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img45.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.795012in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.795012in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img46.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.911678in}{0.276079in}}{\pgfqpoint{1.092199in}{1.092199in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.911678in}{0.276079in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.093750in,height=1.093750in]{plot-img47.jpeg}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311111in}{10.609413in}}%
\pgfpathlineto{\pgfqpoint{6.911111in}{10.609413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/style_mimicry_success/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.748996in}{0.829457in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.748996in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.748996in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188135in}{0.243152in}}%
\pgfpathlineto{\pgfqpoint{2.888135in}{0.243152in}}%
\pgfpathlineto{\pgfqpoint{2.888135in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{0.188135in}{0.551153in}}%
\pgfpathlineto{\pgfqpoint{0.188135in}{0.243152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188135in}{0.243152in}}{\pgfqpoint{2.700000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188135in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{0.460706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{0.460706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.188135in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.188135in}{0.320153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188135in}{0.243152in}}{\pgfqpoint{2.700000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{0.820706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{0.820706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.460706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.460706in}{0.320153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188135in}{0.243152in}}{\pgfqpoint{2.700000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{1.360706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{1.360706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.820706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{0.820706in}{0.320153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188135in}{0.243152in}}{\pgfqpoint{2.700000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360706in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{1.360706in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{1.360706in}{0.320153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.188135in}{0.243152in}}{\pgfqpoint{2.700000in}{0.308000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952135in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{2.759563in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{2.759563in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.474153in}}%
\pgfpathlineto{\pgfqpoint{1.952135in}{0.320153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.188135in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.188135in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702420in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702420in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216706in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216706in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.730992in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730992in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245278in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245278in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.759563in}{0.304752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759563in,y=0.207530in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538135in,y=0.634486in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clean style mimicry success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043690in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.573756in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.573756in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.495978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354801in,y=0.495978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}not successful at all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043690in}{0.332893in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.332893in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.332893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354801in,y=0.332893in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}not very successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043690in}{0.168233in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.168233in}}%
\pgfpathlineto{\pgfqpoint{3.265913in}{0.246011in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.246011in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{0.168233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354801in,y=0.168233in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}somewhat successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432655in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{0.495978in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{0.573756in}}%
\pgfpathlineto{\pgfqpoint{4.432655in}{0.573756in}}%
\pgfpathlineto{\pgfqpoint{4.432655in}{0.495978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743766in,y=0.495978in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432655in}{0.332893in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{0.332893in}}%
\pgfpathlineto{\pgfqpoint{4.654877in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{4.432655in}{0.410670in}}%
\pgfpathlineto{\pgfqpoint{4.432655in}{0.332893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.743766in,y=0.332893in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}very successful}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/style_mimicry_success_allartists/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.923296in}{4.700493in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.923296in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.923296in}{4.700493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700493in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{5.823296in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{5.823296in}{4.422189in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{4.422189in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{0.572189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{0.668439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{1.438439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{1.823439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.261868in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.261868in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.208439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.593439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{2.978439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{3.363439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{3.748439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173296in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{1.173296in}{4.133439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881868in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{1.881868in}{0.668439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704725in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.413296in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{2.413296in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439011in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{1.438439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059011in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{1.823439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261868in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.261868in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.261868in}{2.208439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616154in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.593439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616154in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.978439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793296in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{3.363439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439011in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.439011in}{3.748439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616154in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{4.133439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856154in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{0.668439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413296in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{2.413296in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{2.413296in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616154in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{1.438439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767582in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{2.767582in}{1.823439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616154in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{2.208439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501868in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{2.501868in}{2.593439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147582in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.147582in}{2.978439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059011in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{3.363439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704725in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{3.033296in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{3.033296in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{1.704725in}{3.748439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944725in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{4.096154in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{4.096154in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{4.133439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919011in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{5.070439in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{5.070439in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{3.919011in}{0.668439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476154in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236154in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{1.438439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830439in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{1.823439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059011in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.059011in}{2.208439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476154in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{4.804725in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{4.804725in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{3.476154in}{2.593439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856154in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{2.856154in}{2.978439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944725in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{2.944725in}{3.363439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033296in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{3.033296in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{3.033296in}{3.748439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096154in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{5.159011in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{5.159011in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{4.096154in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{4.096154in}{4.133439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070439in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{0.668439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.070439in}{0.860939in}}%
\pgfpathlineto{\pgfqpoint{5.070439in}{0.668439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981868in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{1.053439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.245939in}}%
\pgfpathlineto{\pgfqpoint{4.981868in}{1.053439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121868in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{1.438439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{3.121868in}{1.438439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184725in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{1.823439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{2.015939in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{1.823439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590439in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.208439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{2.400939in}}%
\pgfpathlineto{\pgfqpoint{2.590439in}{2.208439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804725in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.593439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{4.804725in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{4.804725in}{2.593439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830439in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{2.978439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.170939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{2.978439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830439in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{3.363439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.555939in}}%
\pgfpathlineto{\pgfqpoint{3.830439in}{3.363439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539011in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{3.748439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{4.539011in}{3.748439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.173296in}{0.572189in}}{\pgfqpoint{4.650000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159011in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{4.133439in}}%
\pgfpathlineto{\pgfqpoint{5.601868in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{5.159011in}{4.325939in}}%
\pgfpathlineto{\pgfqpoint{5.159011in}{4.133439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173296in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173296in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059011in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059011in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944725in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944725in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830439in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.830439in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}60\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716154in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.716154in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}80\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.601868in}{0.649189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.601868in,y=0.551967in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100\%}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=0.764689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edward Hopper}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=1.149689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Edvard Munch}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=1.534689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Anna O.-Lebedeva}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=1.919689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Alphonse Mucha}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=2.304689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Albrecht Durer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=2.689689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_5$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=3.074689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=3.459689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=3.844689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.124685in,y=4.229689in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$A_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498296in,y=4.505523in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Clean style mimicry success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328852in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{1.328852in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{1.328852in}{0.332215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639963in,y=0.332215in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}not successful at all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328852in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{1.551074in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{1.328852in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{1.328852in}{0.169130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639963in,y=0.169130in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}not very successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813845in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{3.036068in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{3.036068in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.332215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124957in,y=0.332215in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}somewhat successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.564706,0.933333,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813845in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{3.036068in}{0.169130in}}%
\pgfpathlineto{\pgfqpoint{3.036068in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.246907in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.169130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124957in,y=0.169130in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}successful}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369477in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{4.591699in}{0.332215in}}%
\pgfpathlineto{\pgfqpoint{4.591699in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{0.409993in}}%
\pgfpathlineto{\pgfqpoint{4.369477in}{0.332215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.680588in,y=0.332215in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}very successful}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/train/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/robert/.pyenv/versions/3.10.0/envs/glaze/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.336582in}{8.004981in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.336582in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.336582in}{8.004981in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.004981in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{6.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{6.650000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{6.650000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a farm house}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{6.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{6.650000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{6.650000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a woman looking out a window}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{6.650000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{7.800000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{6.650000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{6.650000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{6.650000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=7.841667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a woman standing outside a building}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{5.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{5.340000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{5.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=6.531667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of people sitting in a train}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{5.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{5.340000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{5.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=6.531667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}three people in a room}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{5.340000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{6.490000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{5.340000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{5.340000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{5.340000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=6.531667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a man looking out a window}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{4.030000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{4.030000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{4.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=5.221667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a woman sitting in a window}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{4.030000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{4.030000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{4.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=5.221667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a woman in a cafe by edward hopper}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{4.030000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{5.180000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{4.030000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{4.030000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{4.030000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=5.221667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of two people walking down the street}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{2.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{2.720000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{2.720000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=3.911667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a farm with red barns}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{2.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{2.720000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{2.720000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=3.911667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a man sitting at a desk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{2.720000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{3.870000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{2.720000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{2.720000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{2.720000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=3.911667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a woman standing in front of a white house}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{1.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{1.410000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{1.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=2.601667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of two people on a porch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{1.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{1.410000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{1.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=2.601667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a woman standing on the steps of a building}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{1.410000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{2.560000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{1.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{1.410000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{1.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=2.601667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a man sitting on a sidewalk}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.633944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.483944in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.483944in}{0.100000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.483944in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058944in,y=1.291667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a couple on the steps of a house}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.203944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.053944in}{0.100000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.053944in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628944in,y=1.291667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a woman sitting at a table in a cafe}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.773944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{3.623944in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.623944in}{0.100000in}}{\pgfqpoint{1.150000in}{1.150000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.623944in}{0.100000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.150391in,height=1.150391in]{plot-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.198944in,y=1.291667in,,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}a painting of a road in the mountains}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tables/resultartisthistqual.tex <==
\begin{tabular}{llll}
\toprule
Attack &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     Anti-DB &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      Glaze &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       Mist \\
Artist           &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
\midrule
$A_1$            &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.7012987012987013,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.012987012987013,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.3116883116883117,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.15584415584415584,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.23376623376623376,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.1688311688311688,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.38961038961038963,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (0.4675324675324675,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.8571428571428571,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.3116883116883117,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.7792207792207793,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (0.935064935064935,0) {};
        \end{tikzpicture}
         &               
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.15584415584415584,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (0.4675324675324675,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7792207792207793,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.23376623376623376,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.0909090909090908,0) {};
        \end{tikzpicture}
         \\
$A_2$            &       
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.2467532467532467,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.948051948051948,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.103896103896104,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.5454545454545454,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.87012987012987,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.4155844155844153,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.0909090909090908,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7142857142857142,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.4675324675324675,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.6363636363636362,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         &       
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7922077922077921,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.948051948051948,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.5454545454545454,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.948051948051948,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.961038961038961,0) {};
        \end{tikzpicture}
         \\
$A_3$            &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.6233766233766234,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.5584415584415585,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.38961038961038963,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.3116883116883117,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.7922077922077921,0) {};
        \end{tikzpicture}
         &      
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.012987012987013,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.4675324675324675,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.012987012987013,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.025974025974026,0) {};
        \end{tikzpicture}
         &                 
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.935064935064935,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.3376623376623376,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.8571428571428571,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.38961038961038963,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         \\
$A_4$            &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.5454545454545454,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.103896103896104,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7792207792207793,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.5454545454545454,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.8571428571428571,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.727272727272727,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.103896103896104,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.103896103896104,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7792207792207793,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.8571428571428571,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.7792207792207793,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         &                   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.5714285714285716,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.935064935064935,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.6233766233766234,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.727272727272727,0) {};
        \end{tikzpicture}
         \\
$A_5$            &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.935064935064935,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.103896103896104,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.8571428571428571,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.6233766233766234,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.6233766233766234,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         &      
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.935064935064935,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.5584415584415585,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.324675324675325,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.7012987012987013,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.324675324675325,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.025974025974026,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.0909090909090908,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.948051948051948,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.4675324675324675,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.8571428571428571,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.103896103896104,0) {};
        \end{tikzpicture}
         \\
Albrecht Durer   &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.012987012987013,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.6363636363636362,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.2467532467532467,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.07792207792207792,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.8571428571428571,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.727272727272727,0) {};
        \end{tikzpicture}
         &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.0909090909090908,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.012987012987013,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.07792207792207792,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.6233766233766234,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.103896103896104,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7922077922077921,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.0909090909090908,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.38961038961038963,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.935064935064935,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         \\
Alphonse Mucha   &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.6363636363636362,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.3376623376623376,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.7142857142857142,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.6233766233766234,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.8571428571428571,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.6363636363636362,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.1818181818181817,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.2597402597402594,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.5584415584415585,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.7142857142857142,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.1818181818181817,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.103896103896104,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.3376623376623376,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.2467532467532467,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.7012987012987013,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         \\
Anna O.-Lebedeva &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.5584415584415585,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7142857142857142,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.1818181818181817,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4805194805194806,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.5584415584415585,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.961038961038961,0) {};
        \end{tikzpicture}
         &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7142857142857142,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.103896103896104,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.6363636363636362,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.7922077922077921,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.727272727272727,0) {};
        \end{tikzpicture}
         &      
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.948051948051948,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.103896103896104,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.7792207792207793,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.4805194805194806,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.883116883116883,0) {};
        \end{tikzpicture}
         \\
Edvard Munch     &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.5584415584415585,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7922077922077921,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.07792207792207792,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.5454545454545454,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.6363636363636362,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.6363636363636362,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.5584415584415585,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.6233766233766234,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.4155844155844153,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7142857142857142,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.0909090909090908,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (2.103896103896104,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.07792207792207792,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.8571428571428571,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.8051948051948052,0) {};
        \end{tikzpicture}
         \\
Edward Hopper    &                   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.5454545454545454,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.0909090909090908,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.3116883116883117,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.1688311688311688,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.8571428571428571,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.1818181818181817,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.012987012987013,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.2467532467532467,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         &                 
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.935064935064935,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.8571428571428571,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.15584415584415584,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         \\
\bottomrule
\end{tabular}


==> tables/resultartisthiststyle.tex <==
\begin{tabular}{llll}
\toprule
Attack &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    Anti-DB &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      Glaze &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        Mist \\
Artist           &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             \\
\midrule
$A_1$            &               
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.38961038961038963,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.15584415584415584,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.15584415584415584,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.4025974025974026,0) {};
        \end{tikzpicture}
         &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.5454545454545454,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.1688311688311688,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.3116883116883117,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.3116883116883117,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.5454545454545454,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.324675324675325,0) {};
        \end{tikzpicture}
         &                               
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.0,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (0.8571428571428571,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.15584415584415584,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.0,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.23376623376623376,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (0.7012987012987013,0) {};
        \end{tikzpicture}
         \\
$A_2$            &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.6233766233766234,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.5454545454545454,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.7792207792207793,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.103896103896104,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7922077922077921,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7142857142857142,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4025974025974026,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.6363636363636362,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.025974025974026,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.6363636363636362,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.4935064935064934,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.7142857142857142,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.23376623376623376,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.4805194805194806,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.8051948051948052,0) {};
        \end{tikzpicture}
         \\
$A_3$            &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.0909090909090908,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.6363636363636362,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.38961038961038963,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.5454545454545454,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.7922077922077921,0) {};
        \end{tikzpicture}
         &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.5584415584415585,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.2467532467532467,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.6233766233766234,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.935064935064935,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.935064935064935,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.948051948051948,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.324675324675325,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.23376623376623376,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.0909090909090908,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.7142857142857142,0) {};
        \end{tikzpicture}
         \\
$A_4$            &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.1818181818181817,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.103896103896104,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.6363636363636362,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4025974025974026,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.2597402597402594,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7142857142857142,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.2597402597402594,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.2467532467532467,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (2.1818181818181817,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.2597402597402594,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         &       
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.7922077922077921,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4025974025974026,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.2597402597402594,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.103896103896104,0) {};
        \end{tikzpicture}
         \\
$A_5$            &               
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.2467532467532467,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.3376623376623376,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.38961038961038963,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.15584415584415584,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.0,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.5714285714285716,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.1688311688311688,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.2467532467532467,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.4675324675324675,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.7012987012987013,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.5584415584415585,0) {};
        \end{tikzpicture}
         &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.012987012987013,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.2597402597402594,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.7012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.15584415584415584,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (0.5454545454545454,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         \\
Albrecht Durer   &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.0909090909090908,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7142857142857142,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.4025974025974026,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.7792207792207793,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.2467532467532467,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.948051948051948,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.012987012987013,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.8571428571428571,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.0909090909090908,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.4805194805194806,0) {};
        \end{tikzpicture}
         &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.948051948051948,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.935064935064935,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.0909090909090908,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.2467532467532467,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.3376623376623376,0) {};
        \end{tikzpicture}
         \\
Alphonse Mucha   &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.6363636363636362,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (2.1818181818181817,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.1818181818181817,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.2597402597402594,0) {};
        \end{tikzpicture}
         &       
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.103896103896104,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (2.025974025974026,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.4025974025974026,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.87012987012987,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.103896103896104,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         &         
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.948051948051948,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.324675324675325,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.324675324675325,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.948051948051948,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.4935064935064934,0) {};
        \end{tikzpicture}
         \\
Anna O.-Lebedeva &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.1688311688311688,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.0909090909090908,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (0.935064935064935,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.2467532467532467,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.948051948051948,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4805194805194806,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7142857142857142,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.012987012987013,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.2467532467532467,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.64935064935065,0) {};
        \end{tikzpicture}
         &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (2.1818181818181817,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.7142857142857142,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.2467532467532467,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.87012987012987,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.4935064935064934,0) {};
        \end{tikzpicture}
         \\
Edvard Munch     &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (0.7792207792207793,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.7922077922077921,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.012987012987013,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.23376623376623376,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.1688311688311688,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.948051948051948,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.5584415584415585,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.87012987012987,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.4025974025974026,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4805194805194806,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.2467532467532467,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.1818181818181817,0) {};
        \end{tikzpicture}
         &  
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.5584415584415585,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.6363636363636362,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.4025974025974026,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (0.38961038961038963,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.4805194805194806,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.4935064935064934,0) {};
        \end{tikzpicture}
         \\
Edward Hopper    &     
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4805194805194806,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4025974025974026,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.4025974025974026,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.5584415584415585,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.87012987012987,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.025974025974026,0) {};
        \end{tikzpicture}
         &    
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.7142857142857142,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4805194805194806,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (2.025974025974026,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (2.025974025974026,0) {};
        \end{tikzpicture}
         &   
        \begin{tikzpicture}
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=white, draw=white] at (0,0) {};
        \draw (0,0) -- (3.0,0);
        \draw (1.948051948051948,-0.175) -- (1.948051948051948,0.175);
        \node[star, star points=5, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=red] at (1.4025974025974026,0) {};
        \node[draw, regular polygon, regular polygon sides=3, minimum size=0.15cm, scale=0.2, draw, fill=blue] at (1.4805194805194806,0) {};
        \node[circle, draw, minimum size=0.15cm, scale=0.30, draw, fill=green] at (1.5584415584415585,0) {};
        \node[diamond, draw, minimum size=0.15cm, scale=0.30, draw, fill=yellow] at (1.4805194805194806,0) {};
        \node[rectangle, draw, minimum size=0.15cm, scale=0.3, draw, fill=purple] at (1.6363636363636362,0) {};
        \node[star, star points=6, star point ratio=2.25, minimum size=0.15cm, scale=0.15, draw, fill=orange] at (1.4805194805194806,0) {};
        \end{tikzpicture}
         \\
\bottomrule
\end{tabular}

